A reduced planar body with area greater than $\pi\Delta^2/4$

We construct a reduced planar convex body $R$ with thickness $\Delta(R)=1$ and \[\operatorname{area}(R)=0.786215\ldots>0.785398\ldots=\frac{\pi}{4}.\] Thus $R$ is a counterexample to Lassak's conjectured upper bound $\operatorname{area}\le(\pi/4)\Delta^2$ for planar reduced bodies. The construction is given by an explicit support function, and the proofs use only elementary support-function, width, area, and contact-point computations.

==> figureR.tikz <==
% figureR.tikz --- generated; do not edit by hand.
% The body R: boundary arcs Gamma_a (upper) and Gamma_b (lower), the two straight
% edges, and the thickness chords [a(theta),b(theta)].
\begin{tikzpicture}
\definecolor{cGa}{RGB}{31,119,180}%
\definecolor{cGb}{RGB}{44,160,44}%
\definecolor{cEdgeA}{RGB}{255,127,14}%
\definecolor{cEdgeB}{RGB}{214,39,40}%
\definecolor{cChord0}{HTML}{9467bd}%
\definecolor{cChord1}{HTML}{8c564b}%
\definecolor{cChord2}{HTML}{e377c2}%
\definecolor{cChord3}{HTML}{7f7f7f}%
\definecolor{cChord4}{HTML}{bcbd22}%
\begin{axis}[
  scale only axis,
  width=0.820\linewidth, height=0.7061\linewidth,
  xlabel={$x$}, ylabel={$y$},
  xmin=-0.720, xmax=0.720, ymin=-0.340, ymax=0.900,
  legend pos=north east,
  legend cell align=left,
  legend style={draw=none,fill=none,font=\small},
  tick label style={font=\small}, label style={font=\small},
]
\addplot[fill=cGa,fill opacity=0.13,draw=none,forget plot] coordinates {(0.50000,0.00000) (0.49988,0.01538) (0.49952,0.03061) (0.49893,0.04568) (0.49810,0.06060) (0.49705,0.07537) (0.49579,0.08998) (0.49430,0.10443) (0.49259,0.11881) (0.49069,0.13294) (0.48858,0.14690) (0.48628,0.16071) (0.48378,0.17435) (0.48109,0.18783) (0.47821,0.20115) (0.47516,0.21430) (0.47192,0.22728) (0.46851,0.24011) (0.46493,0.25276) (0.46118,0.26525) (0.45727,0.27758) (0.45320,0.28974) (0.44898,0.30174) (0.44457,0.31364) (0.44004,0.32531) (0.43536,0.33681) (0.43054,0.34815) (0.42558,0.35933) (0.42049,0.37035) (0.41525,0.38121) (0.40989,0.39191) (0.40439,0.40245) (0.39877,0.41283) (0.39302,0.42306) (0.38715,0.43313) (0.38116,0.44304) (0.37505,0.45280) (0.36883,0.46241) (0.36245,0.47192) (0.35599,0.48122) (0.34943,0.49037) (0.34275,0.49937) (0.33596,0.50823) (0.32907,0.51694) (0.32207,0.52550) (0.31497,0.53391) (0.30776,0.54218) (0.30044,0.55031) (0.29303,0.55830) (0.28551,0.56614) (0.27789,0.57384) (0.27017,0.58141) (0.26235,0.58883) (0.25439,0.59616) (0.24637,0.60330) (0.23825,0.61031) (0.23003,0.61718) (0.22171,0.62392) (0.21329,0.63051) (0.20478,0.63698) (0.19616,0.64330) (0.18744,0.64949) (0.17863,0.65555) (0.16971,0.66147) (0.16069,0.66725) (0.15157,0.67290) (0.14235,0.67841) (0.13298,0.68382) (0.12355,0.68905) (0.11402,0.69415) (0.10439,0.69911) (0.09466,0.70394) (0.08482,0.70862) (0.07487,0.71316) (0.06482,0.71756) (0.05466,0.72182) (0.04440,0.72593) (0.03403,0.72990) (0.02355,0.73373) (0.01296,0.73740) (0.00226,0.74092) (-0.00855,0.74430) (-0.01953,0.74753) (-0.03056,0.75060) (-0.04170,0.75350) (-0.05296,0.75625) (-0.06432,0.75883) (-0.07580,0.76125) (-0.08739,0.76351) (-0.09909,0.76559) (-0.11091,0.76751) (-0.12283,0.76925) (-0.13487,0.77081) (-0.14703,0.77219) (-0.15929,0.77339) (-0.17167,0.77441) (-0.18416,0.77524) (-0.19683,0.77587) (-0.20955,0.77631) (-0.22237,0.77655) (-0.23530,0.77659) (-0.24834,0.77643) (-0.26149,0.77605) (-0.27474,0.77546) (-0.28810,0.77466) (-0.30156,0.77364) (-0.31513,0.77239) (-0.32879,0.77092) (-0.34256,0.76922) (-0.35642,0.76729) (-0.37038,0.76511) (-0.38443,0.76270) (-0.39866,0.76002) (-0.41289,0.75711) (-0.42721,0.75394) (-0.44161,0.75052) (-0.45609,0.74683) (-0.47066,0.74288) (-0.48529,0.73867) (-0.50000,0.73418) (-0.50000,0.00000) (-0.50000,-0.00037) (-0.49998,-0.00089) (-0.49996,-0.00155) (-0.49991,-0.00236) (-0.49985,-0.00330) (-0.49975,-0.00438) (-0.49963,-0.00560) (-0.49947,-0.00695) (-0.49927,-0.00843) (-0.49902,-0.01004) (-0.49874,-0.01177) (-0.49840,-0.01362) (-0.49800,-0.01558) (-0.49755,-0.01766) (-0.49705,-0.01985) (-0.49647,-0.02215) (-0.49583,-0.02455) (-0.49513,-0.02705) (-0.49435,-0.02964) (-0.49350,-0.03233) (-0.49257,-0.03510) (-0.49156,-0.03796) (-0.49047,-0.04092) (-0.48930,-0.04393) (-0.48804,-0.04702) (-0.48670,-0.05017) (-0.48527,-0.05339) (-0.48376,-0.05666) (-0.48215,-0.05999) (-0.48046,-0.06337) (-0.47867,-0.06680) (-0.47680,-0.07026) (-0.47483,-0.07377) (-0.47276,-0.07730) (-0.47061,-0.08087) (-0.46836,-0.08446) (-0.46602,-0.08807) (-0.46357,-0.09172) (-0.46105,-0.09536) (-0.45843,-0.09900) (-0.45573,-0.10265) (-0.45293,-0.10630) (-0.45005,-0.10994) (-0.44708,-0.11357) (-0.44403,-0.11719) (-0.44089,-0.12079) (-0.43767,-0.12437) (-0.43436,-0.12792) (-0.43098,-0.13145) (-0.42753,-0.13495) (-0.42400,-0.13841) (-0.42039,-0.14183) (-0.41670,-0.14522) (-0.41296,-0.14856) (-0.40916,-0.15184) (-0.40529,-0.15507) (-0.40137,-0.15824) (-0.39739,-0.16136) (-0.39336,-0.16442) (-0.38928,-0.16742) (-0.38516,-0.17034) (-0.38099,-0.17321) (-0.37678,-0.17600) (-0.37254,-0.17872) (-0.36827,-0.18136) (-0.36397,-0.18393) (-0.35963,-0.18644) (-0.35528,-0.18885) (-0.35093,-0.19119) (-0.34656,-0.19344) (-0.34218,-0.19561) (-0.33780,-0.19769) (-0.33342,-0.19969) (-0.32904,-0.20161) (-0.32467,-0.20344) (-0.32032,-0.20518) (-0.31598,-0.20684) (-0.31166,-0.20842) (-0.30737,-0.20991) (-0.30311,-0.21131) (-0.29889,-0.21263) (-0.29467,-0.21387) (-0.29053,-0.21502) (-0.28643,-0.21609) (-0.28238,-0.21708) (-0.27839,-0.21799) (-0.27445,-0.21882) (-0.27058,-0.21957) (-0.26678,-0.22025) (-0.26305,-0.22085) (-0.25939,-0.22139) (-0.25581,-0.22185) (-0.25232,-0.22225) (-0.24891,-0.22258) (-0.24559,-0.22286) (-0.24236,-0.22307) (-0.23921,-0.22323) (-0.23618,-0.22333) (-0.23326,-0.22339) (-0.23044,-0.22340) (-0.22773,-0.22336) (-0.22513,-0.22329) (-0.22265,-0.22318) (-0.22029,-0.22304) (-0.21805,-0.22287) (-0.21593,-0.22267) (-0.21394,-0.22246) (-0.21207,-0.22223) (-0.21034,-0.22199) (-0.20873,-0.22174) (-0.20726,-0.22148) (-0.20592,-0.22123) (-0.20472,-0.22099) (-0.20366,-0.22075) (-0.20274,-0.22053) (-0.20196,-0.22033) (-0.20132,-0.22016) (-0.20082,-0.22002) (-0.20047,-0.21991) (0.50000,0.00000)};
\addplot[cGa,line width=1.2pt] coordinates {(0.50000,0.00000) (0.49988,0.01538) (0.49952,0.03061) (0.49893,0.04568) (0.49810,0.06060) (0.49705,0.07537) (0.49579,0.08998) (0.49430,0.10443) (0.49259,0.11881) (0.49069,0.13294) (0.48858,0.14690) (0.48628,0.16071) (0.48378,0.17435) (0.48109,0.18783) (0.47821,0.20115) (0.47516,0.21430) (0.47192,0.22728) (0.46851,0.24011) (0.46493,0.25276) (0.46118,0.26525) (0.45727,0.27758) (0.45320,0.28974) (0.44898,0.30174) (0.44457,0.31364) (0.44004,0.32531) (0.43536,0.33681) (0.43054,0.34815) (0.42558,0.35933) (0.42049,0.37035) (0.41525,0.38121) (0.40989,0.39191) (0.40439,0.40245) (0.39877,0.41283) (0.39302,0.42306) (0.38715,0.43313) (0.38116,0.44304) (0.37505,0.45280) (0.36883,0.46241) (0.36245,0.47192) (0.35599,0.48122) (0.34943,0.49037) (0.34275,0.49937) (0.33596,0.50823) (0.32907,0.51694) (0.32207,0.52550) (0.31497,0.53391) (0.30776,0.54218) (0.30044,0.55031) (0.29303,0.55830) (0.28551,0.56614) (0.27789,0.57384) (0.27017,0.58141) (0.26235,0.58883) (0.25439,0.59616) (0.24637,0.60330) (0.23825,0.61031) (0.23003,0.61718) (0.22171,0.62392) (0.21329,0.63051) (0.20478,0.63698) (0.19616,0.64330) (0.18744,0.64949) (0.17863,0.65555) (0.16971,0.66147) (0.16069,0.66725) (0.15157,0.67290) (0.14235,0.67841) (0.13298,0.68382) (0.12355,0.68905) (0.11402,0.69415) (0.10439,0.69911) (0.09466,0.70394) (0.08482,0.70862) (0.07487,0.71316) (0.06482,0.71756) (0.05466,0.72182) (0.04440,0.72593) (0.03403,0.72990) (0.02355,0.73373) (0.01296,0.73740) (0.00226,0.74092) (-0.00855,0.74430) (-0.01953,0.74753) (-0.03056,0.75060) (-0.04170,0.75350) (-0.05296,0.75625) (-0.06432,0.75883) (-0.07580,0.76125) (-0.08739,0.76351) (-0.09909,0.76559) (-0.11091,0.76751) (-0.12283,0.76925) (-0.13487,0.77081) (-0.14703,0.77219) (-0.15929,0.77339) (-0.17167,0.77441) (-0.18416,0.77524) (-0.19683,0.77587) (-0.20955,0.77631) (-0.22237,0.77655) (-0.23530,0.77659) (-0.24834,0.77643) (-0.26149,0.77605) (-0.27474,0.77546) (-0.28810,0.77466) (-0.30156,0.77364) (-0.31513,0.77239) (-0.32879,0.77092) (-0.34256,0.76922) (-0.35642,0.76729) (-0.37038,0.76511) (-0.38443,0.76270) (-0.39866,0.76002) (-0.41289,0.75711) (-0.42721,0.75394) (-0.44161,0.75052) (-0.45609,0.74683) (-0.47066,0.74288) (-0.48529,0.73867) (-0.50000,0.73418)};
\addlegendentry{$\Gamma_a$}
\addplot[cEdgeA,line width=1.2pt] coordinates {(-0.50000,0.73418) (-0.50000,0.00000)};
\addlegendentry{edges}
\addplot[cGb,line width=1.2pt] coordinates {(-0.50000,0.00000) (-0.50000,-0.00037) (-0.49998,-0.00089) (-0.49996,-0.00155) (-0.49991,-0.00236) (-0.49985,-0.00330) (-0.49975,-0.00438) (-0.49963,-0.00560) (-0.49947,-0.00695) (-0.49927,-0.00843) (-0.49902,-0.01004) (-0.49874,-0.01177) (-0.49840,-0.01362) (-0.49800,-0.01558) (-0.49755,-0.01766) (-0.49705,-0.01985) (-0.49647,-0.02215) (-0.49583,-0.02455) (-0.49513,-0.02705) (-0.49435,-0.02964) (-0.49350,-0.03233) (-0.49257,-0.03510) (-0.49156,-0.03796) (-0.49047,-0.04092) (-0.48930,-0.04393) (-0.48804,-0.04702) (-0.48670,-0.05017) (-0.48527,-0.05339) (-0.48376,-0.05666) (-0.48215,-0.05999) (-0.48046,-0.06337) (-0.47867,-0.06680) (-0.47680,-0.07026) (-0.47483,-0.07377) (-0.47276,-0.07730) (-0.47061,-0.08087) (-0.46836,-0.08446) (-0.46602,-0.08807) (-0.46357,-0.09172) (-0.46105,-0.09536) (-0.45843,-0.09900) (-0.45573,-0.10265) (-0.45293,-0.10630) (-0.45005,-0.10994) (-0.44708,-0.11357) (-0.44403,-0.11719) (-0.44089,-0.12079) (-0.43767,-0.12437) (-0.43436,-0.12792) (-0.43098,-0.13145) (-0.42753,-0.13495) (-0.42400,-0.13841) (-0.42039,-0.14183) (-0.41670,-0.14522) (-0.41296,-0.14856) (-0.40916,-0.15184) (-0.40529,-0.15507) (-0.40137,-0.15824) (-0.39739,-0.16136) (-0.39336,-0.16442) (-0.38928,-0.16742) (-0.38516,-0.17034) (-0.38099,-0.17321) (-0.37678,-0.17600) (-0.37254,-0.17872) (-0.36827,-0.18136) (-0.36397,-0.18393) (-0.35963,-0.18644) (-0.35528,-0.18885) (-0.35093,-0.19119) (-0.34656,-0.19344) (-0.34218,-0.19561) (-0.33780,-0.19769) (-0.33342,-0.19969) (-0.32904,-0.20161) (-0.32467,-0.20344) (-0.32032,-0.20518) (-0.31598,-0.20684) (-0.31166,-0.20842) (-0.30737,-0.20991) (-0.30311,-0.21131) (-0.29889,-0.21263) (-0.29467,-0.21387) (-0.29053,-0.21502) (-0.28643,-0.21609) (-0.28238,-0.21708) (-0.27839,-0.21799) (-0.27445,-0.21882) (-0.27058,-0.21957) (-0.26678,-0.22025) (-0.26305,-0.22085) (-0.25939,-0.22139) (-0.25581,-0.22185) (-0.25232,-0.22225) (-0.24891,-0.22258) (-0.24559,-0.22286) (-0.24236,-0.22307) (-0.23921,-0.22323) (-0.23618,-0.22333) (-0.23326,-0.22339) (-0.23044,-0.22340) (-0.22773,-0.22336) (-0.22513,-0.22329) (-0.22265,-0.22318) (-0.22029,-0.22304) (-0.21805,-0.22287) (-0.21593,-0.22267) (-0.21394,-0.22246) (-0.21207,-0.22223) (-0.21034,-0.22199) (-0.20873,-0.22174) (-0.20726,-0.22148) (-0.20592,-0.22123) (-0.20472,-0.22099) (-0.20366,-0.22075) (-0.20274,-0.22053) (-0.20196,-0.22033) (-0.20132,-0.22016) (-0.20082,-0.22002) (-0.20047,-0.21991)};
\addlegendentry{$\Gamma_b$}
\addplot[cEdgeB,line width=1.2pt,forget plot] coordinates {(-0.20047,-0.21991) (0.50000,0.00000)};
\addplot[draw=cChord0,dashed,line width=0.7pt,draw opacity=0.85,forget plot] coordinates {(0.50000,0.00000) (-0.50000,0.00000)};
\addplot[draw=cChord1,dashed,line width=0.7pt,draw opacity=0.85,forget plot] coordinates {(0.41124,0.38925) (-0.48089,-0.06252)};
\addplot[draw=cChord2,dashed,line width=0.7pt,draw opacity=0.85,forget plot] coordinates {(0.20048,0.64016) (-0.39133,-0.16593)};
\addplot[draw=cChord3,dashed,line width=0.7pt,draw opacity=0.85,forget plot] coordinates {(-0.10203,0.76609) (-0.26584,-0.22041)};
\addplot[draw=cChord4,dashed,line width=0.7pt,draw opacity=0.85,forget plot] coordinates {(-0.50000,0.73418) (-0.20047,-0.21991)};
\addplot[only marks,mark=*,mark size=1.2pt,black,forget plot] coordinates {(-0.50000,0.73418) (0.50000,0.00000) (-0.50000,0.00000) (-0.20047,-0.21991)};
\node[anchor=south,font=\small] at (axis cs:-0.50000,0.76418) {$a_\varphi$};
\node[anchor=west,font=\small] at (axis cs:0.52000,0.00000) {$a_0$};
\node[anchor=east,font=\small] at (axis cs:-0.52000,0.00000) {$b_0$};
\node[anchor=north,font=\small] at (axis cs:-0.20047,-0.24991) {$b_\varphi$};
\end{axis}
\end{tikzpicture}


==> figureWidth.tikz <==
% figureWidth.tikz --- generated; do not edit by hand.
% Width function on [0,pi]: identically 1 on [0,phi], strictly >1 on (phi,pi).
\begin{tikzpicture}
\definecolor{cBlue}{RGB}{31,119,180}%
\begin{axis}[
  width=0.86\linewidth, height=5cm,
  xlabel={$\theta$}, ylabel={$w(\theta)$},
  xmin=0, xmax=3.14159, ymin=0.985, ymax=1.2756,
  xtick={0,1.87500,3.14159}, xticklabels={$0$,$\varphi$,$\pi$},
  ytick={1.00,1.05,1.10,1.15,1.20,1.25},
  legend pos=north west,
  legend cell align=left,
  legend style={draw=none,fill=none,font=\small},
  tick label style={font=\small}, label style={font=\small},
]
\fill[cBlue,fill opacity=0.14] (axis cs:0,0.985) rectangle (axis cs:1.87500,1.2756);
\fill[cBlue,fill opacity=0.06] (axis cs:1.87500,0.985) rectangle (axis cs:3.14159,1.2756);
\addlegendimage{area legend,fill=cBlue,fill opacity=0.14}
\addlegendentry{active: $w=1$}
\addlegendimage{area legend,fill=cBlue,fill opacity=0.06}
\addlegendentry{gap: $w>1$}
\draw[dashed,black,line width=0.6pt] (axis cs:0,1) -- (axis cs:3.14159,1);
\draw[dotted,black,line width=0.6pt] (axis cs:1.87500,0.985) -- (axis cs:1.87500,1.2756);
\addplot[cBlue,line width=1.3pt] coordinates {(0.00000,1.00000) (1.87500,1.00000) (1.87500,1.00000) (1.88136,1.00465) (1.88773,1.00926) (1.89409,1.01384) (1.90046,1.01837) (1.90682,1.02285) (1.91319,1.02730) (1.91955,1.03171) (1.92592,1.03607) (1.93228,1.04039) (1.93865,1.04467) (1.94501,1.04891) (1.95138,1.05310) (1.95774,1.05726) (1.96411,1.06137) (1.97047,1.06543) (1.97684,1.06946) (1.98320,1.07344) (1.98957,1.07737) (1.99593,1.08127) (2.00230,1.08511) (2.00866,1.08892) (2.01503,1.09268) (2.02139,1.09640) (2.02775,1.10007) (2.03412,1.10370) (2.04048,1.10728) (2.04685,1.11082) (2.05321,1.11431) (2.05958,1.11776) (2.06594,1.12116) (2.07231,1.12452) (2.07867,1.12783) (2.08504,1.13110) (2.09140,1.13432) (2.09777,1.13749) (2.10413,1.14062) (2.11050,1.14370) (2.11686,1.14674) (2.12323,1.14973) (2.12959,1.15267) (2.13596,1.15556) (2.14232,1.15841) (2.14869,1.16122) (2.15505,1.16397) (2.16142,1.16668) (2.16778,1.16934) (2.17414,1.17195) (2.18051,1.17452) (2.18687,1.17704) (2.19324,1.17951) (2.19960,1.18193) (2.20597,1.18431) (2.21233,1.18663) (2.21870,1.18891) (2.22506,1.19114) (2.23143,1.19332) (2.23779,1.19546) (2.24416,1.19754) (2.25052,1.19958) (2.25689,1.20157) (2.26325,1.20351) (2.26962,1.20540) (2.27598,1.20724) (2.28235,1.20904) (2.28871,1.21078) (2.29508,1.21248) (2.30144,1.21412) (2.30781,1.21572) (2.31417,1.21727) (2.32054,1.21877) (2.32690,1.22022) (2.33326,1.22162) (2.33963,1.22297) (2.34599,1.22427) (2.35236,1.22552) (2.35872,1.22672) (2.36509,1.22787) (2.37145,1.22897) (2.37782,1.23002) (2.38418,1.23103) (2.39055,1.23198) (2.39691,1.23288) (2.40328,1.23374) (2.40964,1.23454) (2.41601,1.23529) (2.42237,1.23599) (2.42874,1.23665) (2.43510,1.23725) (2.44147,1.23780) (2.44783,1.23830) (2.45420,1.23875) (2.46056,1.23916) (2.46693,1.23951) (2.47329,1.23981) (2.47965,1.24006) (2.48602,1.24026) (2.49238,1.24041) (2.49875,1.24051) (2.50511,1.24056) (2.51148,1.24056) (2.51784,1.24051) (2.52421,1.24041) (2.53057,1.24026) (2.53694,1.24006) (2.54330,1.23981) (2.54967,1.23951) (2.55603,1.23916) (2.56240,1.23875) (2.56876,1.23830) (2.57513,1.23780) (2.58149,1.23725) (2.58786,1.23665) (2.59422,1.23599) (2.60059,1.23529) (2.60695,1.23454) (2.61332,1.23374) (2.61968,1.23288) (2.62604,1.23198) (2.63241,1.23103) (2.63877,1.23002) (2.64514,1.22897) (2.65150,1.22787) (2.65787,1.22672) (2.66423,1.22552) (2.67060,1.22427) (2.67696,1.22297) (2.68333,1.22162) (2.68969,1.22022) (2.69606,1.21877) (2.70242,1.21727) (2.70879,1.21572) (2.71515,1.21412) (2.72152,1.21248) (2.72788,1.21078) (2.73425,1.20904) (2.74061,1.20724) (2.74698,1.20540) (2.75334,1.20351) (2.75971,1.20157) (2.76607,1.19958) (2.77243,1.19754) (2.77880,1.19546) (2.78516,1.19332) (2.79153,1.19114) (2.79789,1.18891) (2.80426,1.18663) (2.81062,1.18431) (2.81699,1.18193) (2.82335,1.17951) (2.82972,1.17704) (2.83608,1.17452) (2.84245,1.17195) (2.84881,1.16934) (2.85518,1.16668) (2.86154,1.16397) (2.86791,1.16122) (2.87427,1.15841) (2.88064,1.15556) (2.88700,1.15267) (2.89337,1.14973) (2.89973,1.14674) (2.90610,1.14370) (2.91246,1.14062) (2.91883,1.13749) (2.92519,1.13432) (2.93155,1.13110) (2.93792,1.12783) (2.94428,1.12452) (2.95065,1.12116) (2.95701,1.11776) (2.96338,1.11431) (2.96974,1.11082) (2.97611,1.10728) (2.98247,1.10370) (2.98884,1.10007) (2.99520,1.09640) (3.00157,1.09268) (3.00793,1.08892) (3.01430,1.08511) (3.02066,1.08127) (3.02703,1.07737) (3.03339,1.07344) (3.03976,1.06946) (3.04612,1.06543) (3.05249,1.06137) (3.05885,1.05726) (3.06522,1.05310) (3.07158,1.04891) (3.07794,1.04467) (3.08431,1.04039) (3.09067,1.03607) (3.09704,1.03171) (3.10340,1.02730) (3.10977,1.02285) (3.11613,1.01837) (3.12250,1.01384) (3.12886,1.00926) (3.13523,1.00465) (3.14159,1.00000)};
\addlegendentry{$w(\theta)$}
\end{axis}
\end{tikzpicture}

